Bayesian Residual Policy Optimization: Scalable Bayesian Reinforcement Learning with Clairvoyant Experts

Informed and robust decision making in the face of uncertainty is critical for robots that perform physical tasks alongside people. We formulate this as Bayesian Reinforcement Learning over latent Markov Decision Processes (MDPs). While Bayes-optimality is theoretically the gold standard, existing algorithms do not scale well to continuous state and action spaces. Our proposal builds on the following insight: in the absence of uncertainty, each latent MDP is easier to solve. We first obtain an ensemble of experts, one for each latent MDP, and fuse their advice to compute a baseline policy. Next, we train a Bayesian residual policy to improve upon the ensemble's recommendation and learn to reduce uncertainty. Our algorithm, Bayesian Residual Policy Optimization (BRPO), imports the scalability of policy gradient methods and task-specific expert skills. BRPO significantly improves the ensemble of experts and drastically outperforms existing adaptive RL methods.

==> figs/network.tikz <==
\usetikzlibrary{shapes,arrows}
\tikzset{>=latex}
\tikzset{every node/.style={align=center}}

% Define block styles
\tikzstyle{block} = [draw, very thick, rectangle, text width=4.0em, text centered, minimum height=1.5em, fill=white]
\tikzstyle{cloud} = [draw, very thick, circle, text width=1em, text centered, inner sep=0pt, minimum height=1em]
\tikzstyle{line}  = [draw, very thick, -latex']

% \definecolor{pink}{RGB}{255,51,76}

\begin{tikzpicture}[auto]
  % Place nodes

  \node [block] at (-6,  0.8) (expert-1) {{\small Expert 1}};
  \node []      at (-6,  0.1) (dots)     {\LARGE \vdots};
  \node [block] at (-6, -0.8) (expert-k) {{\small Expert $k$}};

  \node [block, text width=6.5em] at (-2.5, 0.8) (belief) {\small Belief};
  \node [block, text width=6.5em] at (-2.5, 0) (state) {\small State};
  \node [block, text width=6.5em] at (-2.5, -0.8) (expert) {{\small Recommendation}};

  \node [block] at (0,  0.8) (belief-target) {};
  \node [block] at (0,  0.0) (state-target)  {};
  \node [block] at (0, -0.8) (expert-target) {};

  \node [block, fill=pink, minimum height=6.4em] at (0, 0) (policy-network) {{\small BRPO\\Network}};
  \node [block] at (2, 0) (residual-action) {{\small Correction}};
  \node [cloud] at (3.5, 0) (sum) {\huge +};
  \node [block] at (5, 0) (action) {{\small Action}};

  % Draw edges
  \path [line] (policy-network) -- (residual-action);
  \path [line] (residual-action) -- (sum);
  \path [line] (expert) -- ++(0, -0.5) -| (sum);
  \path [line] (sum) -- (action);
  \path [line] (belief) -- (belief-target);
  \path [line] (state)  -- (state-target);
  \path [line] (expert) -- (expert-target);

  \path [draw, thin, -latex'] (expert-1) -- ++(1.5, 0) |- (expert);
  \path [draw, thin, -latex'] (expert-k) -- (expert);
\end{tikzpicture}

